Optimal Scheduling in Generalized Switch in Heavy Traffic

The generalized switch is a highly flexible queueing model, covering multiclass, multiserver, and multiresource queueing systems as well as a wide variety of stochastic networks. Although many scheduling policies have been developed for this model, they almost entirely address unknown job duration settings. How to optimally use known job durations in the generalized switch has remained open. Moreover, optimizing mean response time remains open in both settings. We introduce the first policy to guarantee heavy-traffic optimal mean response time in the generalized switch, our Smallest Equalizing Bucket (SEB) policy. The key challenge in designing an optimal scheduling policy is that we must simultaneously prioritize small jobs and also minimize resource waste, all while fitting within the generalized switch's service options. SEB overcomes this challenge by grouping jobs into duration-based buckets and enforcing an "equalizing" service structure that keeps each bucket balanced while still prioritizing the smallest jobs. We prove SEB's heavy-traffic optimality. Simulations further confirm the effectiveness of SEB-inspired heuristics.

==> figures/HT-regime.tex <==
\begin{tikzpicture}[scale=1.5]

    \definecolor{lightmagenta}{rgb}{1.0, 0.8, 0.9}
    
    % Draw x-axis and y-axis
    \draw[->] (0,0) -- (4,0) node[anchor=north] {Class 1};  
    \draw[->] (0,0) -- (0,3) node[anchor=east] {Class 2}; 

    \node[anchor=north east] at (0,0) {$\mathbf{0}$};

    % \draw[thick] (0,0) -- (3.4, 5); 

    % \draw[thick] (0,0) -- (5, 3.4);  
    
    % \fill[lightmagenta] 
    %     (0,0) -- (3.4, 5) -- (5, 3.4) -- cycle;
    
    \draw[->, thick, black] (0,0) -- (1.5,0.4);
    \draw[->, dashed, thick, red] (1.5, 0.4) -- (2.32,0.62);
    \node at (1.45, 0.55) {$\boldsymbol{\rho}$};  
    
    % \draw[dashed] (0,0) -- (4.2, 4.2);

    % \draw[->, thick, blue] (1.85, 3.5) -- (2.35, 4);
    % \node at (2.4, 4.25) {\textcolor{blue}{$\boldsymbol{\rho}^{(i)}$}};

    % \filldraw (1.85, 3.5) circle (2pt);
    % \node at (1.55,3.7) {$\mathbf{w}^{(i)}$};
    
    % \node at (4, 3.3) {$\mathcal{C}$};

    % \draw[thick, orange] (1.1, 2.7) -- (2.7, 1.1);
    % \draw[thick] (0, 2.7) -- (1.1, 2.7);
    % \draw[thick] (2.7, 0) -- (2.7, 1.1);
    \node at (0.5, 1.4) {$\mathcal{S}$};

    \node at (3, -0.3) {$[3,0]$};

    \node at (2, 1.3) {$[2,1]$};

    \node at (0.4, 2.1) {$[0,2]$};

    \draw[thick, orange] (3, 0) -- (2, 1);
    \draw[thick] (2, 1) -- (0, 2);

    \filldraw (3, 0) circle (1.5pt);
    \filldraw (2,1) circle (1.5pt);
    \filldraw (0,2) circle (1.5pt);

    \filldraw[red] (2.368, 0.632) circle (1.5pt);

    \node[red] at (2.41, 0.8) {$\boldsymbol{\nu}$};
    
    % \filldraw[orange] (2.7, 1.1) circle (2pt);

    \node[orange] at (2.9, 0.6) {$\mathcal{F}^{\boldsymbol{\nu}}$};
\end{tikzpicture}

==> figures/compatibility_2classes.tex <==
\begin{tikzpicture}[scale=0.7]
\tikzstyle{style} = [draw, minimum size=0.8cm, inner sep=0pt]

\node at (-4, 2) {Servers};
\node at (-4, 0) {Job Classes};

\node[circle, style] (C1) at (0,2) {1};
\node[circle, style] (C2) at (2,2) {2};

\node[rectangle, style] (S1) at (0,0) {1};
\node[rectangle, style] (S2) at (2,0) {2};

\draw[-] (S1.north) -- (C1.south);
\draw[-] (S2.north) -- (C1.south);
\draw[-] (S2.north) -- (C2.south); 


\end{tikzpicture}

==> figures/compatibility_3classes.tex <==
\begin{tikzpicture}[scale=0.8]

\tikzstyle{style} = [draw, minimum size=0.8cm, inner sep=0pt]


\node[circle, style] (C1) at (0,2) {1};
\node[circle, style] (C2) at (2,2) {2};
\node[circle, style] (C3) at (4,2) {3};

\node[rectangle, style] (S1) at (0,0) {1};
\node[rectangle, style] (S2) at (2,0) {2};
\node[rectangle, style] (S3) at (4,0) {3};

\draw[-] (S1.north) -- (C1.south);
\draw[-] (S2.north) -- (C1.south);
\draw[-] (S2.north) -- (C2.south); 
\draw[-] (S3.north) -- (C2.south); 
\draw[-] (S3.north) -- (C3.south); 
\draw[-] (S1.north) -- (C3.south); 

\end{tikzpicture}

==> figures/drift.tex <==
\begin{tikzpicture}[scale=1]

    \definecolor{lightmagenta}{rgb}{1.0, 0.8, 0.9}
    
    % Draw x-axis and y-axis
    \draw[->] (0,0) -- (5,0) node[anchor=north] {Class 1};  
    \draw[->] (0,0) -- (0,5) node[anchor=east] {Class 2}; 

    \node[anchor=north east] at (0,0) {$\mathbf{0}$};

    \draw[thick] (0,0) -- (3.4, 5); 

    \draw[thick] (0,0) -- (5, 3.4);  
    
    \fill[lightmagenta] 
        (0,0) -- (3.4, 5) -- (5, 3.4) -- cycle;
    
    \draw[->, thick, black] (0,0) -- (1,1);
    \node at (1.05, 1.25) {$\boldsymbol{\rho}$};  
    
    \draw[dashed] (0,0) -- (4.2, 4.2);

    \draw[->, thick, blue] (1.85, 3.5) -- (2.35, 4);
    \node at (2.4, 4.25) {\textcolor{blue}{$\boldsymbol{\rho}^{(i)}$}};

    \filldraw (1.85, 3.5) circle (2pt);
    \node at (1.55,3.7) {$\mathbf{w}^{(i)}$};
    
    \node at (4, 3.3) {$\mathcal{C}$};

    \draw[thick, orange] (1.1, 2.7) -- (2.7, 1.1);
    \draw[thick] (0, 2.7) -- (1.1, 2.7);
    \draw[thick] (2.7, 0) -- (2.7, 1.1);
    \node at (2, 0.5) {$\mathcal{S}$};

    \filldraw[orange] (1.1, 2.7) circle (2pt);
    
    \filldraw[orange] (2.7, 1.1) circle (2pt);

    \node at (2.7, 1.5) {\textcolor{orange}{$\mathcal{F}$}};
\end{tikzpicture}


==> figures/resource-pooled.tex <==
\begin{tikzpicture}[scale=0.7]
\tikzstyle{every node}=[font=\LARGE]
\draw  [fill=blue!50] (12.5,14.25) circle (0.5cm);
\draw  [fill=blue!50](12.5,13) circle (0.5cm);
\draw  [fill=blue!50](12.5,11.75) circle (0.5cm);
\draw  [fill=blue!50](12.5,10.5) circle (0.5cm);
\draw  [fill=blue!50](12.5,9.25) circle (0.5cm);
\draw  [fill=blue!50](12.5,8) circle (0.5cm);
\draw  (12.5,6.75) circle (0.5cm);

\draw  (1.5,11.25) -- (11.25,11.25);
\draw  (1.5,9.75) -- (11.25,9.75);
\draw  (11.25,11.25) -- (11.25,9.75);
\draw  (9.5,11.25) -- (9.5,9.75);
\draw  (7.75,11.25) -- (7.75,9.75);
\draw  (6,11.25) -- (6,9.75);
\draw  (4.25,11.25) -- (4.25,9.75);
\draw  (2.5,11.25) -- (2.5,9.75);

\draw [ rounded corners = 8.4] (11.75,14.75) rectangle (13.25,11.25);
\draw [ rounded corners = 8.4] (11.75,11) rectangle (13.25, 7.5);
% \draw [ rounded corners = 8.4] (11.75,11) rectangle (13.25,8.75);
% \draw [ rounded corners = 8.4] (11.75,8.5) rectangle (13.25,6.25);
\draw  [fill=blue!50](10.375,12.75) circle (0.5cm);
\draw  [fill=blue!50](10.375,11.5) circle (0.5cm);
\draw  [fill=blue!50](10.375,10.25) circle (0.5cm);
\draw [ rounded corners = 8.4] (9.625,13.25) rectangle (11.125,9.75);

\draw  [fill=green!50](8.625,10.25) circle (0.5cm);
\draw  [fill=green!50](8.625,11.5) circle (0.5cm);
\draw [ rounded corners = 8.4] (7.875,12) rectangle (9.375,9.75);

\draw  [fill=green!50](6.875,10.25) circle (0.5cm);
\draw  [fill=green!50](6.875,11.5) circle (0.5cm);
\draw [ rounded corners = 8.4] (6.125,12) rectangle (7.625,9.75);

\draw  [fill=blue!50](5.125,12.75) circle (0.5cm);
\draw  [fill=blue!50](5.125,11.5) circle (0.5cm);
\draw  [fill=blue!50](5.125,10.25) circle (0.5cm);
\draw [ rounded corners = 8.4] (4.375,13.25) rectangle (5.875,9.75);
\end{tikzpicture}
